Search for a fermiophobic Higgs boson in the diphoton decay channel with the ATLAS detector

A search for a fermiophobic Higgs boson using diphoton events produced in proton-proton collisions at a centre-of-mass energy of sqrt(s) = 7 TeV is performed using data corresponding to an integrated luminosity of 4.9/fb collected by the ATLAS experiment at the Large Hadron Collider. A specific benchmark model is considered where all the fermion couplings to the Higgs boson are set to zero and the bosonic couplings are kept at the Standard Model values (fermiophobic Higgs model). The largest excess with respect to the background-only hypothesis is found at 125.5 GeV, with a local significance of 2.9 standard deviations, which reduces to 1.6 standard deviations when taking into account the look-elsewhere effect. The data exclude the fermiophobic Higgs model in the ranges 110.0 - 118.0 GeV and 119.5 - 121.0 GeV at 95% confidence level.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

